Contact-less Material Probing with Distributed Sensors: Joint Sensing and Communication Optimization

The utilization of RF signals to probe material properties of objects is of huge interest both in academia as well as industry. To this end, a setup is investigated, in which a transmitter equipped with a two-dimensional multi-antenna array dispatches a signal, which hits objects in the environment and the reflections from the objects are captured by distributed sensors. The received signal at those sensors are then amplified and forwarded to a multiple antenna fusion center, which performs space-time post-processing in order to optimize the information extraction. In this process, optimal design of power allocation per object alongside sensors amplifications is of crucial importance. Here, the power allocation and sensors amplifications is jointly optimized, given maximum-ratio combining (MRC) at the fusion center. We formulate this challenge as a sum-power minimization under per-object SINR constraints, a sum-power constraint at the transmitter and individual power constraints at the sensors. Moreover, the advantage of deploying zero-forcing (ZF) and minimum mean-squared error (MMSE) at the fusion center is discussed. Asymptotic analysis is also provided for the case that large number of sensors are deployed in the sensing environment.

==> IterationConv.tex <==
\begin{tikzpicture}
\begin{axis}[%
xmin=1,
xmax=11,
xtick={1,3,5,7,9,11},
xlabel={$q$ (iteration index)},
xmajorgrids,
ymin=12,
ymax=13.2,
ytick={12,12.2,12.4,12.6,12.8,13,13.2},
ylabel={$\min\ \sum_{j=1}^{N}p_j+\sum_{k=1}^{K}\alpha_k$ [dB]},
ymajorgrids,
legend style={at={(axis cs: 0,0)},anchor=north east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,mark=asterisk, mark options={solid}]
  table[row sep=crcr]{1	13.173835594862\\
  2	12.5611648690276\\
  3	12.3179367374797\\
  4	12.1855149263088\\
  5	12.1144540948636\\
  6	12.0762854026307\\
  7	12.0555306689982\\
  8	12.0439970787854\\
  9	12.0373919989581\\
  10	12.0334669940815\\
  11	12.0310362851052\\
  };
\end{axis}
\end{tikzpicture}%

==> MaterialCharac.tex <==
\begin{tikzpicture}[scale=0.8,
    knoten/.style={
      circle,
      inner sep=.35cm,
      draw},
    ]
\draw[fill=yellow!20] (-0.7,-2) rectangle (0.7,2);
\antennaTx{0.7}{1.6}{2};
\antennaTx{0.7}{0.7}{2};
\node at (0.85,0.2){.};
\node at (0.85,-0.3){.};
\node at (0.85,-0.8){.};
\antennaTx{0.7}{-1.7}{2};
\draw[decorate,decoration=expanding waves,segment length=1mm,segment angle=10,scale=1] (1.2,0) -- (2.4,0.8);
\draw[decorate,decoration=expanding waves,segment length=1mm,segment angle=10,scale=1] (1.2,0) -- (3.3,-0.2);
\node[scale=0.4, shading=ball, ball color=yellow!80!black] at (3,1.2) (knoten1) [knoten] {1};

\draw[decorate,decoration=expanding waves,segment length=1mm,segment angle=360,scale=1] (3,1.2) -- (3.7,1.2);

\node[scale=0.4, shading=ball, ball color=red!80!black] at (4,-0.2) (knoten2) [knoten] {2};

\draw[decorate,decoration=expanding waves,segment length=1mm,segment angle=360,scale=1] (4,-0.2) -- (4.7,-0.2);

\node[scale=0.4, shading=ball, ball color=cyan!80!black] at (3.5,-1.5) (knoten3) [knoten] {3};

\draw[decorate,decoration=expanding waves,segment length=1mm,segment angle=360,scale=1] (3.5,-1.5) -- (3.9,-1.5);

\draw[fill=black] (5.5,1.8) circle (0.08cm);
\antennaTx{5.9}{1.8}{1};
\draw[fill=black] (5.5,0.9) circle (0.08cm);
\antennaTx{5.9}{0.9}{1};
\draw[fill=black] (5.5,-1.8) circle (0.08cm);
\antennaTx{5.9}{-1.8}{1};
\node at (5.7,0.2){.};
\node at (5.7,-0.3){.};
\node at (5.7,-0.8){.};
\draw[fill=yellow!20] (5.5,-2) rectangle (5.9,-1.6);
\draw[fill=yellow!20] (5.5,0.7) rectangle (5.9,1.1);
\draw[fill=yellow!20] (5.5,1.6) rectangle (5.9,2);

%\draw[fill=yellow!20] (8,-2) rectangle (9.4,2);
%\antennaRx{8}{1.6}{2};
%\antennaRx{8}{0.7}{2};
%\node at (7.9,0.2){.};
%\node at (7.9,-0.3){.};
%\node at (7.9,-0.8){.};
%\antennaRx{8}{-1.7}{2};
\node [fill=yellow!20,cloud, draw,cloud puffs=15,cloud puff arc=90, aspect=2, inner ysep=1.5em,rotate=90] at (8,0){Fusion Center};
\end{tikzpicture}

==> MinPowerAmp.tex <==
\begin{tikzpicture}
\begin{axis}[%
xmin=0.01,
xmax=4,
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4},
xlabel={$\psi$ (SINR demands)},
xmajorgrids,
ymin=8,
ymax=24,
ytick={8,10,12,14,16,18,20,22,24},
ylabel={$\min\ \sum_{j=1}^{N}p_j+\sum_{k=1}^{K}\alpha_k$ [dB]},
ymajorgrids,
legend style={at={(axis cs: 4,8)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,mark=*]
  table[row sep=crcr]{0.01	7.81637888549039\\
  0.06	8.00154410607285\\
  0.11	8.20598501495814\\
  0.16	8.42876281933749\\
  0.21	8.67461868174281\\
  0.26	8.94779865258272\\
  0.31	9.25377063898596\\
  0.36	9.59973591327925\\
  0.41	9.9954385485227\\
  0.46	10.4545086190957\\
  0.51	10.9968271200266\\
  0.56	11.6530131941528\\
  0.61	12.4738312756946\\
  0.66	13.5528551982944\\
  0.71	15.0939825533898\\
  0.76	17.7057381790541\\
  0.81	26.7884303109288\\
  };
\addlegendentry{MRC, $r_3=2$};
\addplot [color=red,solid]
  table[row sep=crcr]{0.01	7.81621939382877\\
  0.06	7.99493681012003\\
  0.11	8.18290408944918\\
  0.16	8.38105474889965\\
  0.21	8.59046883675869\\
  0.26	8.812405531338\\
  0.31	9.04834518127069\\
  0.36	9.30004466900671\\
  0.41	9.56961092943616\\
  0.46	9.85960072283563\\
  0.51	10.1731587070772\\
  0.56	10.5142128808767\\
  0.61	10.8877585868233\\
  0.66	11.300284126124\\
  0.71	11.7604322844392\\
  0.76	12.2800743426158\\
  0.81	12.8761498566741\\
  0.86	13.5740380705649\\
  0.91	14.4143026369506\\
  0.96	15.4678987026606\\
  1.01	16.8770003751476\\
  1.06	19.0011175505216\\
  1.11	23.3984149432358\\
  1.11	24\\
  };
\addlegendentry{MRC, $r_3=0.5$};

\addplot [color=blue,dashdotted]
  table[row sep=crcr]{0	-inf\\
  0.01	8.17007670529993\\
  0.21	12.502477051723\\
  0.41	14.6276191379259\\
  0.61	16.048271858926\\
  0.81	17.1169803333017\\
  1.01	17.9739513859286\\
  1.21	18.68936973711\\
  1.41	19.3034358072877\\
  1.61	19.8413351204863\\
  1.81	20.3198946196797\\
  2.01	20.7509154954173\\
  2.21	21.1429949549128\\
  2.41	21.5025900738184\\
  2.61	21.834674188055\\
  2.81	22.1431592693788\\
  3.01	22.4311779473088\\
  3.21	22.7012777186024\\
  3.41	22.9555583328959\\
  3.61	23.1957706536816\\
  3.81	23.4233900898756\\
  4.01	23.63967146937\\
  };
\addlegendentry{ZF};
\addplot [color=black,dashed,mark=*]
  table[row sep=crcr]{0	-inf\\
  0.01	7.81479297803067\\
  0.21	8.62038057528965\\
  0.41	9.73959924857555\\
  0.61	11.2023226233653\\
  0.81	12.8303894354397\\
  1.01	14.336629891845\\
  1.21	15.6057564592453\\
  1.41	16.6596634284745\\
  1.61	17.5433896977858\\
  1.81	18.2964885269832\\
  2.01	18.9489260317454\\
  2.21	19.52255822532\\
  2.41	20.0333352703692\\
  2.61	20.4930646903295\\
  2.81	20.9106485841975\\
  3.01	21.2929244734763\\
  3.21	21.645237014058\\
  3.41	21.9718313493548\\
  3.61	22.2761289911532\\
  3.81	22.5609235227005\\
  4.01	22.8285229780095\\
  };
\addlegendentry{MMSE, $r_3=2$};

\addplot [color=black,dashed]
  table[row sep=crcr]{0	-inf\\
  0.01	7.81460692364227\\
  0.21	8.54175677329351\\
  0.41	9.39522323630497\\
  0.61	10.3521751104088\\
  0.81	11.3565935079176\\
  1.01	12.3456551490295\\
  1.21	13.2860034254479\\
  1.41	14.1406646737397\\
  1.61	14.8744789359384\\
  1.81	15.5243463099382\\
  2.01	16.1081964465813\\
  2.21	16.6364621357638\\
  2.41	17.1180354156438\\
  2.61	17.5601442427069\\
  2.81	17.9686274268559\\
  3.01	18.3482120710849\\
  3.21	18.7027488160878\\
  3.41	19.0353990865889\\
  3.61	19.3487804796526\\
  3.81	19.6450787522829\\
  4.01	19.926134097151\\
  };
\addlegendentry{MMSE, $r_3=0.5$};
\end{axis}
\end{tikzpicture}%

==> MmseReceiver.tex <==
\begin{tikzpicture}
\begin{axis}[%
xmin=0.01,
xmax=4,
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4},
xlabel={$\psi$ (SINR demands)},
xmajorgrids,
ymin=-2,
ymax=18,
ytick={-2,0,2,4,6,8,10,12,14,16,18},
ylabel={$\min\ \sum_{j=1}^{N}p_j+\sum_{k=1}^{K}\alpha_k$ [dB]},
ymajorgrids,
legend style={at={(axis cs: 4,-2.14)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,mark=asterisk]
  table[row sep=crcr]{0.01	7.79945034523872\\
  0.21	8.20740953158819\\
  0.41	8.71804851888687\\
  0.61	9.32902286393768\\
  0.81	10.0101123801528\\
  1.01	10.7128705163969\\
  1.21	11.3946610497409\\
  1.41	12.0316809288199\\
  1.61	12.6161748782966\\
  1.81	13.1491700891219\\
  2.01	13.6352604095872\\
  2.21	14.0799514073786\\
  2.41	14.4885409594251\\
  2.61	14.8657343892511\\
  2.81	15.2155721514642\\
  3.01	15.5414764828684\\
  3.21	15.846334264918\\
  3.41	16.1325829169508\\
  3.61	16.4022875585525\\
  3.81	16.657206007099\\
  4.01	16.8988428099749\\
  };
\addlegendentry{opt. Tx-power, max. amp.};
\addplot [color=green!50!black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{0.01	-1.19850348226423\\
  0.21	3.14168288067661\\
  0.41	5.13774166466867\\
  0.61	6.73011750712165\\
  0.81	8.10443421448601\\
  1.01	9.26508542771909\\
  1.21	10.2267898084443\\
  1.41	11.0129528584712\\
  1.61	11.7381026587307\\
  1.81	12.3752053053731\\
  2.01	12.9366736367269\\
  2.21	13.437969633485\\
  2.41	13.8901710107987\\
  2.61	14.2842476584891\\
  2.81	14.6491276438097\\
  3.01	14.9887175049369\\
  3.21	15.3044038512368\\
  3.41	15.6012346353669\\
  3.61	15.8797515734351\\
  3.81	16.1443043726168\\
  4.01	16.3951871775242\\
  };
\addlegendentry{opt. Tx-power, opt. amp. (Succ. opt.)};
\end{axis}
\end{tikzpicture}%

==> Mrc_Zf_LinearCombMrcZf.tex <==
\begin{tikzpicture}
\begin{axis}[%
xmin=0.01,
xmax=4,
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4},
xlabel={$\psi$ (SINR demands)},
xmajorgrids,
ymin=-8,
ymax=24,
ytick={-8,-4,0,4,8,12,16,20,24},
ylabel={$\min\ \sum_{j=1}^{N}p_j+\sum_{k=1}^{K}\alpha_k$ [dB]},
ymajorgrids,
legend style={at={(axis cs: 4,-8)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,mark=*]
  table[row sep=crcr]{0.01	-5.0130996569659\\
  0.06	-0.113636705728007\\
  0.11	1.85073698768491\\
  0.16	3.22818083199397\\
  0.21	4.35401158173109\\
  0.26	5.34033817735693\\
  0.31	6.24392863135103\\
  0.36	7.00472666775481\\
  0.41	7.78711905840324\\
  0.46	8.59269993764618\\
  0.51	9.44343228122631\\
  0.56	10.3532895455984\\
  0.61	11.3703566916916\\
  0.66	12.5523707914979\\
  0.71	14.0238172505971\\
  0.71	24\\
  };
\addlegendentry{MRC, $r_3=2$};
\addplot [color=red,solid]
  table[row sep=crcr]{0.01	-5.02413797014753\\
  0.06	-0.20523861449279\\
  0.11	1.66294989269431\\
  0.16	2.92792493631945\\
  0.21	3.92258456384798\\
  0.26	4.76538962348673\\
  0.31	5.5131763731292\\
  0.36	6.19243755587832\\
  0.41	6.83506802196376\\
  0.46	7.44986654079109\\
  0.51	8.04380760919092\\
  0.56	8.63348323080732\\
  0.61	9.22330124996027\\
  0.66	9.81723388369261\\
  0.71	10.4188157755973\\
  0.76	11.0518840039799\\
  0.81	11.7144226679856\\
  0.86	12.4310168621243\\
  0.91	13.214930482208\\
  0.96	14.0924846979848\\
  1.01	15.1042690578087\\
  1.06	16.3234931449789\\
  1.11	17.8822697353863\\
  1.11	24\\
  };
\addlegendentry{MRC, $r_3=0.5$};

\addplot [color=blue,dashdotted]
  table[row sep=crcr]{0	-inf\\
  0.01	-1.78769856982819\\
  0.21	10.6977167213561\\
  0.41	13.588805179235\\
  0.61	15.2942658724448\\
  0.81	16.5155736453253\\
  1.01	17.4677060173535\\
  1.21	18.2481905176808\\
  1.41	18.9095505947868\\
  1.61	19.4833790913389\\
  1.81	19.9901608900448\\
  2.01	20.4439371344219\\
  2.21	20.8547298672297\\
  2.41	21.2300216169733\\
  2.61	21.5754465987842\\
  2.81	21.8954101284269\\
  3.01	22.1934093671269\\
  3.21	22.4722671254457\\
  3.41	22.7342945932633\\
  3.61	22.9814083590167\\
  3.81	23.2152149819459\\
  4.01	23.4370602380719\\
  };
\addlegendentry{ZF};
\addplot [color=black,dashed,mark=*]
  table[row sep=crcr]{0	-inf\\
    0.001	-6.70947683078756\\
    0.201	6.28610086044765\\
    0.401	8.09745862114921\\
    0.601	10.1298462374682\\
    0.801	12.1656507545215\\
    1.001	13.9637270541181\\
    1.201	15.2667209635904\\
    1.401	16.5261753371878\\
    1.601	17.3664867206814\\
    1.801	18.1547285213376\\
    2.001	18.8374541593204\\
    2.201	19.4384116126317\\
    2.401	19.9724469743382\\
    2.601	20.4520109556275\\
    2.801	20.8866220290402\\
    3.001	21.2835613832899\\
    3.201	21.6486048277794\\
    3.401	21.9863546527241\\
    3.601	22.3004937487993\\
    3.801	22.5939661484448\\
    4.001	22.8692694094483\\
  };
\addlegendentry{MMSE, $r_3=2$};

\addplot [color=black,dashed]
  table[row sep=crcr]{0	-inf\\
    0.001	-6.71333239121302\\
    0.201	6.14968203595662\\
    0.401	7.57703128833687\\
    0.601	8.99797107364794\\
    0.801	10.3679362506137\\
    1.001	11.6390423889615\\
    1.201	12.7957272395217\\
    1.401	13.8104785273811\\
    1.601	14.6665640705264\\
    1.801	15.3981570835009\\
    2.001	16.0446484829874\\
    2.201	16.6213043192457\\
    2.401	17.141058110315\\
    2.601	17.6139966345934\\
    2.801	18.0477669396634\\
    3.001	18.4483398492179\\
    3.201	18.8204960755497\\
    3.401	19.1680428168743\\
    3.601	19.4941920344853\\
    3.801	19.8014822241956\\
    4.001	20.0920589424241\\
  };
\addlegendentry{MMSE, $r_3=0.5$};
\end{axis}
\end{tikzpicture}%

==> SensorTdma.tex <==
\begin{tikzpicture}
\draw[fill=yellow!30] (-5,-0.3) rectangle (-3,0.3);
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt]
(-5,0.4) -- (-3,0.4);
\node at (-4,0.9){Time slot 1};
\draw[fill=black!50] (-4.7,0) circle (0.1cm);
\draw[fill=black!50] (-4.3,0) circle (0.1cm);
\draw[fill=black] (-3.9,0) circle (0.02cm);
\draw[fill=black] (-3.8,0) circle (0.02cm);
\draw[fill=black] (-3.7,0) circle (0.02cm);
\draw[fill=black!50] (-3.3,0) circle (0.1cm);

\draw[fill=yellow!30] (-3,-0.3) rectangle (-1,0.3);
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt]
(-3,0.4) -- (-1,0.4);
\node at (-2,0.9){Time slot 2};
\draw[fill=black!50] (-2.7,0) circle (0.1cm);
\draw[fill=black!50] (-2.3,0) circle (0.1cm);
\draw[fill=black] (-1.9,0) circle (0.02cm);
\draw[fill=black] (-1.8,0) circle (0.02cm);
\draw[fill=black] (-1.7,0) circle (0.02cm);
\draw[fill=black!50] (-1.3,0) circle (0.1cm);

\draw[fill=black] (-0.5,0) circle (0.02cm);
\draw[fill=black] (-0.2,0) circle (0.02cm);
\draw[fill=black] (0.1,0) circle (0.02cm);

\draw[fill=yellow!30] (0.6,-0.3) rectangle (2.6,0.3);
\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt]
(0.6,0.4) -- (2.6,0.4);
\node at (1.6,0.9){Time slot K};
\draw[fill=black!50] (0.9,0) circle (0.1cm);
\draw[fill=black!50] (1.3,0) circle (0.1cm);
\draw[fill=black] (1.7,0) circle (0.02cm);
\draw[fill=black] (1.8,0) circle (0.02cm);
\draw[fill=black] (1.9,0) circle (0.02cm);
\draw[fill=black!50] (2.3,0) circle (0.1cm);

\draw[fill=green!30] (-4,-2.3) rectangle (-3,-1.7);
\draw[fill=green!30] (-2,-2.3) rectangle (-1,-1.7);
\draw[fill=black] (-0.5,-2) circle (0.02cm);
\draw[fill=black] (-0.2,-2) circle (0.02cm);
\draw[fill=black] (0.1,-2) circle (0.02cm);
\draw[fill=green!30] (0.6,-2.3) rectangle (1.6,-1.7);q


\draw[fill=black] (-2,-0.7) circle (0.02cm);
\draw[fill=black] (-1.7,-0.7) circle (0.02cm);
\draw[fill=black] (-1.4,-0.7) circle (0.02cm);

\draw[->] (-5,-0.3)--(-4,-1.7);
\draw[->] (2.6,-0.3)--(-3,-1.7);

\draw[->] (-5,-0.3)--(-2,-1.7);
\draw[->] (2.6,-0.3)--(-1,-1.7); 

\draw[->] (-5,-0.3)--(0.6,-1.7);
\draw[->] (2.6,-0.3)--(1.6,-1.7);

\draw[->,thick] (-3.5,-2.3)--(-3.5,-2.7);
\draw[->,thick] (-1.5,-2.3)--(-1.5,-2.7); 
\draw[->,thick] (1.1,-2.3)--(1.1,-2.7);   

\node at (-3.5,-2){$\mathbf{v}_1$};
\node at (-1.5,-2){$\mathbf{v}_2$};
\node at (1.1,-2){$\mathbf{v}_N$};

\node at (-3.5,-3){$z_1$};
\node at (-1.5,-3){$z_2$};
\node at (1.1,-3){$z_N$};
\end{tikzpicture}

==> TwoDimBeamforming.tex <==
\begin{tikzpicture}
\draw[->,black!20] (0,0)--(4,0);
\draw[->,black!20] (0,0)--(0,3);
\draw[->,black!20] (-1,-0.7)--(1.1,0.75);


\draw[fill=black]  (0,0) circle (0.1cm);
\draw[fill=black]  (0,1.5) circle (0.1cm);
\draw[fill=black]  (1.5,0) circle (0.1cm);
\draw[fill=black]  (1.5,1.5) circle (0.1cm);
%\draw[dotted] (0,0) -- (2,-1);
%\draw[dotted] (1.5,0) -- (3.5,-1);
%\draw[dotted] (0,1.5) -- (2,0.5);
%\draw[dotted] (1.5,1.5) -- (3.5,0.5);
\draw (-1,-0.7)--(-2,-0.7)--(-2,-1.7)--(-1,-1.7)--(-1,-0.7);
\draw[fill=green!50!black] (-1.75,-1.45) rectangle (-1.65,-1.35);
\draw[dotted] (-1.7,-1.4)--(-1.7,-0.7);
\draw[dotted] (-1.7,-1.4)--(-1,-1.4);
%\draw[dashed] (0,0)--(2.4,-1);
%\draw[dotted] (0,1.5)--(2,-0.7);

\shade[left color=white, right color=blue, opacity=0.7] (0,0)--(-1,-0.7)--(-1.7,-0.7)--(0,0);
\shade[left color=white, right color=red, opacity=0.7]
      (0,0)--(-1,-0.7)--(-1,-1.4)--(0,0);
\node at (-0.8,-0.85) {$\phi$};
\node[rotate=-20] at (-1.1,-0.57) {\small $\theta$};

\node at (-0.2,0.75) {$d$};
\node at (0.75,0.2) {$d$};
\end{tikzpicture}

==> VMAC.tex <==
\begin{tikzpicture}
\draw[fill=black!20] (-0.25,-0.25) rectangle (0.25,0.25);
\antennaTx{0.25}{0}{1.2};
\node at (0,0) {$\text{T}_\text{1}$};
\node at (-0.7,0){$m_1$};
\node at (0,-0.5){.};
\node at (0,-0.7){.};
\node at (0,-0.9){.};
\draw[fill=black!20] (-0.25,-1.65) rectangle (0.25,-1.15);
\antennaTx{0.25}{-1.4}{1.2};
\node at (0,-1.4) {$\text{T}_\text{N}$};
\node at (-0.7,-1.4){$m_N$};

\draw[fill=black!20] (-0.25,-2.5) rectangle (0.25,-2);
\antennaTx{0.25}{-2.25}{1.2};
\node at (0,-2.25) {$\text{C}_\text{1}$};
\node at (-0.7,-2.25){$m_{N+1}$};
\node at (0,-2.75){.};
\node at (0,-2.95){.};
\node at (0,-3.15){.};
\draw[fill=black!20] (-0.25,-3.9) rectangle (0.25,-3.4);
\antennaTx{0.25}{-3.65}{1.2};
\node at (0,-3.65) {$\text{C}_{\text{N}^{'}}$};
\node at (-0.7,-3.65){$m_{N+N^{'}}$};

\draw[fill=yellow!30] (3,-3.2) rectangle (3.5,-0.9);
\node[rotate=90] at (3.25,-2.05){Fusion Center};
\antennaRx{3}{-1.2}{1.2};
\antennaRx{3}{-1.7}{1.2};
\node at (2.9,-2){.};
\node at (2.9,-2.2){.};
\node at (2.9,-2.4){.};
\antennaRx{3}{-3}{1.2};

%% Channels
\draw[->] (0.6,0) -- (2.3,-1.2);
\node[rotate=-35] at (1.2,-0.25){$\mathbf{w}_1(\boldsymbol{\alpha})$};
\node at (1.75,-1){.};
\node at (1.75,-1.1){.};
\node at (1.75,-1.2){.};
\draw[->] (0.6,-1.4) -- (2.3,-1.4);
\node[rotate=0] at (1.2,-1.2){$\mathbf{w}_N(\boldsymbol{\alpha})$};
\draw[->] (0.6,-2.25) -- (2.3,-2.25);
\node[rotate=0] at (1.2,-2.05){$\mathbf{w}_{N+1}(\boldsymbol{\alpha})$};
\node at (1.75,-2.4){.};
\node at (1.75,-2.5){.};
\node at (1.75,-2.6){.};
\draw[->] (0.6,-3.65) -- (2.3,-2.45);
\node[rotate=35] at (1.2,-3.05){$\mathbf{w}_{N+N^{'}}(\boldsymbol{\alpha})$};
\end{tikzpicture}

==> wholeSystem.tex <==
\begin{tikzpicture}[scale=0.8,
    knoten/.style={
      circle,
      inner sep=.35cm,
      draw},
    ]
\draw[fill=yellow!20] (-0.7,-1) rectangle (0.7,1);
\antennaTx{0.7}{0.8}{2};
\node at (0.85,0.5){.};
\node at (0.85,0.2){.};
\node at (0.85,-0.1){.};
\antennaTx{0.7}{-0.8}{2};
\node at (0,0) {Tx};
\node at (1.3,0){\Soheil{$\mathbf{s}$}};

\draw[fill=green!50!black] (5,2) circle (0.2cm);
\node at (5,2.6){$l_1$};
\node at (5,1.6){.};
\node at (5,1.5){.};
\node at (5,1.4){.};
\draw[fill=green!50!black] (5,1) circle (0.2cm);
\node at (5,0.4){\Soheil{$l_{N^t}$}};


\draw[fill=gray] (5,-1) circle (0.2cm);
\node at (5,-0.4){\Soheil{$l_{N^t+1}$}}; 
\node at (5,-1.4){.};
\node at (5,-1.5){.};
\node at (5,-1.6){.};
\draw[fill=gray] (5,-2) circle (0.2cm);
\node at (5,-2.6){\Soheil{$l_{N^t+N^{c}}$}};

\draw[->] (1.5,0.2)--(4.5,1.8);
\node[rotate=30] at (3,1.3){\Soheil{$\mathbf{a}_1^H$}};
\draw[->] (1.5,0.2)--(4.5,0.8);
\node[rotate=20] at (3.5,0.9){\Soheil{$\mathbf{a}_{N^t}^H$}};

\draw[->] (1.5,-0.1)--(4.5,-0.8);
\node[rotate=-10] at (3,-0.2){\Soheil{$\mathbf{a}_{N^t+1}^H$}};
\draw[->] (1.5,-0.2)--(4.5,-1.8);
\node[rotate=-25] at (3.5,-0.95){\Soheil{$\mathbf{a}_{N^t+N^{c}}^H$}};


\draw[fill=black] (10.5,1.8) circle (0.08cm);
\antennaTx{10.9}{1.8}{1};
\draw[fill=black] (10.5,-1.8) circle (0.08cm);
\antennaTx{10.9}{-1.8}{1};

\node at (10.7,0.7){.};
\node at (10.7,0.2){.};
\node at (10.7,-0.3){.};
\draw[fill=yellow!20] (10.5,-2) rectangle (10.9,-1.6);
\draw[fill=yellow!20] (10.5,1.6) rectangle (10.9,2);
\node at (10.7,-2.3){\Soheil{$y_K$}};
\node at (10.7,1.4){\Soheil{$y_1$}};
\draw[->] (6,2)--(10,1.9);
\node at (9.5,2.1){$g_{11}$};
\draw[->] (6,2)--(10,-1.7);
\node[rotate=-40] at (9.5,-0.9){$g_{1K}$};

\draw[->] (6,1)--(10,1.8);
\node[rotate=15] at (8.5,1.7){\Soheil{$g_{N ^t 1}$}};
\draw[->] (6,1)--(10,-1.8);
\node[rotate=-35] at (7,0.6){\Soheil{$g_{N^t K}$}};



\draw[->] (6,-1)--(10,1.7);
\node[rotate=35] at (6.4,-0.3){\Soheil{$g_{(N^t+1)1}$}};
\draw[->] (6,-1)--(10,-1.9);
\node[rotate=-10] at (8.5,-1.3){\Soheil{$g_{(N^t+1)K}$}};

\draw[->] (6,-2)--(10,1.6);
\node[rotate=45] at (9.3,0.5){\Soheil{$g_{(N^t+N^{c})1}$}};
\draw[->] (6,-2)--(10,-2);
\node at (8,-2.3){\Soheil{$g_{(N^t  +N^{c})K}$}};


\draw[->] (11.5,1.8)--(13.5,0.7);
\node[rotate=-40] at (12.5,1.6){$\mathbf{f}_1$};
\draw[->] (11.5,-1.8)--(13.5,-0.3);
\node[rotate=40] at (12.5,-0.7){$\mathbf{f}_K$};

\draw[fill=yellow!20] (14,-1) rectangle (15.4,1);
\antennaRx{14}{0.8}{2};
\node at (13.8,0.5){.};
\node at (13.8,0.2){.};
\node at (13.8,-0.1){.};
\antennaRx{14}{-0.8}{2};
\node at (14.7,0){RX};
\end{tikzpicture}
